BoxGraph: Semantic Place Recognition and Pose Estimation from 3D LiDAR

This paper is about extremely robust and lightweight localisation using LiDAR point clouds based on instance segmentation and graph matching. We model 3D point clouds as fully-connected graphs of semantically identified components where each vertex corresponds to an object instance and encodes its shape. Optimal vertex association across graphs allows for full 6-Degree-of-Freedom (DoF) pose estimation and place recognition by measuring similarity. This representation is very concise, condensing the size of maps by a factor of 25 against the state-of-the-art, requiring only 3kB to represent a 1.4MB laser scan. We verify the efficacy of our system on the SemanticKITTI dataset, where we achieve a new state-of-the-art in place recognition, with an average of 88.4% recall at 100% precision where the next closest competitor follows with 64.9%. We also show accurate metric pose estimation performance - estimating 6-DoF pose with median errors of 10 cm and 0.33 deg.

==> plots/cyl3d.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
width=6cm,
height=5cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,red,thick] table {data/cyl3d-sub/box-graph-darknet-knn.txt};
\addplot+[mark=none,green,thick] table {data/cyl3d-sub/box-graph.txt};
\addplot+[mark=none,blue,thick] table {data/cyl3d-sub/box-graph-cylinder3d.txt};
\end{axis}
\end{tikzpicture}
\caption{
F1, F0.5, F2, R@100P, AP, EP $0.891, 0.908,0.683,0.754,0.884,0.877$
\label{fig:cyl3d}}
\end{figure}

==> plots/gt_pred_pr.tex <==
\pgfplotsset{
select row/.style={
x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
}
}

\definecolor{ao}{rgb}{0.0, 0.5, 0.0}

\pgfplotstableread[col sep=comma]{
seq,gt,pred
00,99.75903614457832,98.3132530120482
02,79.90654205607477,89.7196261682243
05,94.13202933985329,88.99755501222494
06,99.16201117318437,97.90502793296089
07,99.0909090909091,100.0
08,89.7196261682243,65.88785046728972
}\gtPredPRHundredData

\pgfplotstableread[col sep=comma]{
seq,gt,pred
00,0.9960831075775908,0.990892481879256
02,0.910891039285367,0.9434888936220588
05,0.9661229111388561,0.9402035124238448
06,0.9943819724734907,0.9819192824069926
07,0.9954337399553829,0.9999999500000026
08,0.9434888936220588,0.8206521252422052
}\gtPredPRFOneData

\begin{figure}[!h]
\centering
%
\subfloat[\label{fig:gt_pred_r100p}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.4cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.8,1.25)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={$\mathrm{Recall@P}=100~[\SI{}{\percent}]$},
x label style={at={(axis description cs:0.95,0.05)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.4,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[red!20!red,fill=red!80!white] table[x=seq,y=gt]{\gtPredPRHundredData};
\addplot[ao!20!ao,fill=ao!80!white] table[x=seq,y=pred]{\gtPredPRHundredData};
\legend{\texttt{gt},\texttt{pred}}
\end{axis}
\end{tikzpicture}
}
}\vspace{-.3cm}\\
\subfloat[\label{fig:gt_pred_f1}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.4cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.8,1.25)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={$F_1$},
x label style={at={(axis description cs:0.95,0.05)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.25,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[red!20!red,fill=red!80!white] table[x=seq,y=gt]{\gtPredPRFOneData};
\addplot[ao!20!ao,fill=ao!80!white] table[x=seq,y=pred]{\gtPredPRFOneData};
\legend{\texttt{gt},\texttt{pred}}
\end{axis}
\end{tikzpicture}
}
}
\caption{
Aggregates of precision-recall curves including (a) recall at \SI{100}{\percent} precision and (b) $F_1$ score when  using ground truth (\texttt{gt}) or predicted (\texttt{pred}) segmentations.
% \subref{fig:gt_pred_r100p}
%\subref{fig:gt_pred_f1}  these were giving error
}
\label{fig:gt_pred_pr}
\vspace{-.4cm}
\end{figure}

==> plots/metric_histogram.tex <==
\pgfplotsset{
select row/.style={
x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
}
}

\pgfplotstableread[col sep=comma]{
bin,bbox,encode
0.0,37.48040036310906,40.510170603674545
0.09090909090909091,37.652523490091134,38.12921822272216
0.18181818181818182,9.193261261686098,7.531871016122984
0.2727272727272727,3.7230468151326876,2.883623922009749
0.36363636363636365,2.3979345224762154,2.0294338207724034
0.4545454545454546,1.7035473869115687,1.5642575928009
0.5454545454545454,1.464225504874857,1.1646981627296589
0.6363636363636364,2.1904436296759133,2.157152230971129
0.7272727272727273,1.7247680464025088,1.647450318710161
0.8181818181818182,1.0280230597833135,0.9174634420697412
0.9090909090909092,1.4418259198566425,1.464660667416573
}\metricHistogramShortRangeData

\pgfplotstableread[col sep=comma]{
bin,bbox,encode
0.0,0.35495213692278677,0.44224106363201043
0.09090909090909091,4.003194569232305,5.2007924659399265
0.18181818181818182,9.386265570751943,11.775255157131722
0.2727272727272727,12.67511896442714,15.126334469451566
0.36363636363636365,13.377258660277528,14.915072814850285
0.4545454545454546,13.071112442181626,13.349858689426588
0.5454545454545454,11.929719476889288,11.307662694947558
0.6363636363636364,10.868190742404579,9.279550810775284
0.7272727272727273,9.551540159506617,7.462700581204285
0.8181818181818182,7.9076680753829605,6.244894510013801
0.9090909090909092,6.874979202023226,4.895636742626968
}\metricHistogramLongRangeData

\begin{figure}[!h]
% \vspace{-.4cm}
\centering
%
\subfloat[Short-range\label{fig:metric_histogram_short_range}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.3cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.6,0.97)}, anchor=north,legend columns=-1},
xtick={0,0.2,...,1},
xlabel={$\mathrm{RMSE}~[\SI{}{\metre}]$},
ylabel={$P~[\SI{}{\percent}]$},
x label style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.25,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[blue!20!blue,fill=blue!80!white] table[x=bin,y=bbox]{\metricHistogramShortRangeData};
% \addplot[orange!20!orange,fill=orange!80!white] table[x=bin,y=encode]{\metricHistogramShortRangeData};
% \legend{\texttt{bbox},\texttt{encode}}
\end{axis}
\end{tikzpicture}
}
}\vspace{-.4cm}\\
\subfloat[Long-range\label{fig:metric_histogram_long_range}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.3cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.8,0.97)}, anchor=north,legend columns=1},
xtick={0,0.2,...,1},
xlabel={$\mathrm{RMSE}~[\SI{}{\metre}]$},
ylabel={$P~[\SI{}{\percent}]$},
x label style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.25,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[orange!20!orange,fill=orange!80!white] table[x=bin,y=bbox]{\metricHistogramLongRangeData};
% \addplot[orange!20!orange,fill=orange!80!white] table[x=bin,y=encode]{\metricHistogramLongRangeData};
% \legend{\texttt{bbox},\texttt{encode}}
\end{axis}
\end{tikzpicture}
}
}
\caption{
Histograms of pose estimation errors.
}
\label{fig:metric_histogram}
\vspace{-.6cm}
\end{figure}

==> plots/metric_medians_gt.tex <==
\pgfplotsset{
select row/.style={
x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
}
}

\pgfplotstableread[col sep=comma]{
seq,bbox,encode
00,0.13487560717547412,0.12267159315565666
02,0.0967198682080244,0.09221568939494712
05,0.09992356912349773,0.09464507018206068
06,0.08792753472320453,0.08321835741395683
07,0.12587065666119493,0.12162874711318825
08,0.11330127591449851,0.10752710118179236
}\metricMediansShortRangeData

\pgfplotstableread[col sep=comma]{
seq,bbox,encode
00,0.5639026525580493,0.5158312760305654
02,0.49087918114500495,0.4276274873929119
05,0.5337666005772511,0.4723697446051939
06,0.4285787081873898,0.388360169424987
07,0.5128255348624406,0.4676780186917289
08,0.5437912897734825,0.48786874865816016
}\metricMediansLongRangeData

\begin{figure}[!h]
\centering
%
\subfloat[Short-range\label{fig:metric_medians_gt_short_range}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.5cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.6,0.975)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={RMSE~$[\SI{}{\centi\metre}]$},
x label style={at={(axis description cs:0.95,0.05)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.3,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[blue!20!blue,fill=blue!80!white] table[x=seq,y expr=100*\thisrow{bbox}]{\metricMediansShortRangeData};
% \addplot[orange!20!orange,fill=orange!80!white] table[x=seq,y expr=100*\thisrow{encode}]{\metricMediansShortRangeData};
% \legend{\texttt{bbox},\texttt{encode}}
\end{axis}
\end{tikzpicture}
}
}\vspace{-.4cm}\\
\subfloat[Long-range\label{fig:metric_medians_gt_long_range}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.5cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.6,0.975)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={RMSE~$[\SI{}{\centi\metre}]$},
x label style={at={(axis description cs:0.95,0.05)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.3,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[orange!20!orange,fill=orange!80!white] table[x=seq,y expr=100*\thisrow{bbox}]{\metricMediansLongRangeData};
% \addplot[orange!20!orange,fill=orange!80!white] table[x=seq,y expr=100*\thisrow{encode}]{\metricMediansLongRangeData};
% \legend{\texttt{bbox},\texttt{encode}}
\end{axis}
\end{tikzpicture}
}
}
\caption{
Median of pose estimation errors per KITTI sequence for \protect\subref{fig:metric_medians_gt_short_range} short and \protect\subref{fig:metric_medians_gt_long_range} long range when using ground truth segmentations.
}
\label{fig:metric_medians_gt}
\vspace{-.6cm}
\end{figure}

==> plots/metric_medians_pred.tex <==
\pgfplotsset{
select row/.style={
x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
}
}

\pgfplotstableread[col sep=comma]{
seq,bbox,encode
00,0.18715345934658595,0.16173794164530025
02,0.12751206132666693,0.11627215147112929
05,0.1252416794373593,0.11498382282155448
06,0.1457857487221612,0.1298397373546597
07,0.14903088448413981,0.14290737957531421
08,0.1719566652751009,0.15664875331100755
}\metricMediansShortRangeData

\pgfplotstableread[col sep=comma]{
seq,bbox,encode
00,0.6094023143150438,0.541909031121043
02,0.5272317595894132,0.4370414605080222
05,0.581339134881016,0.4874535842900786
06,0.6461656928808069,0.5632652415842359
07,0.5587751049919156,0.5013887395580598
08,0.6144834585077666,0.5546847120157273
}\metricMediansLongRangeData

\begin{figure}[!h]
\vspace{-.3cm}
\centering
%
\subfloat[Short-range\label{fig:metric_medians_pred_short_range}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.5cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.6,0.975)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={RMSE~$[\SI{}{\centi\metre}]$},
x label style={at={(axis description cs:0.95,0.05)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.3,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[blue!20!blue,fill=blue!80!white] table[x=seq,y expr=100*\thisrow{bbox}]{\metricMediansShortRangeData};
% \addplot[orange!20!orange,fill=orange!80!white] table[x=seq,y expr=100*\thisrow{encode}]{\metricMediansShortRangeData};
% \legend{\texttt{bbox},\texttt{encode}}
\end{axis}
\end{tikzpicture}
}
}\vspace{-.4cm}\\
\subfloat[Long-range\label{fig:metric_medians_pred_long_range}]{
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.5cm,
width=8cm,
height=4cm,
enlarge x limits=0.15,
legend style={at={(0.6,0.975)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={RMSE~$[\SI{}{\centi\metre}]$},
x label style={at={(axis description cs:0.95,0.05)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.3,1.2)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[orange!20!orange,fill=orange!80!white] table[x=seq,y expr=100*\thisrow{bbox}]{\metricMediansLongRangeData};
% \addplot[orange!20!orange,fill=orange!80!white] table[x=seq,y expr=100*\thisrow{encode}]{\metricMediansLongRangeData};
% \legend{\texttt{bbox},\texttt{encode}}
\end{axis}
\end{tikzpicture}
}
}
\caption{
Median of pose estimation errors per KITTI sequence when using segmentations as predicted by RangeNet++.
}
\label{fig:metric_medians_pred}
\end{figure}

==> plots/mse_boxplot.tex <==
\begin{figure*}[b]
\centering
\vspace{-5pt}
%
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%
\begin{tikzpicture}
\begin{customlegend}[legend columns=6,legend style={nodes={scale=0.7, transform shape},align=left,draw=none,column sep=2ex},
legend entries={
{FPFH~\cite{rusu2009fpfh}},
{FCGF~\cite{choy2019fully}},
{SSC-SK~\cite{li2021ssc}},
{\textit{BG-RN (Ours)}},
{\textit{BG-SK (Ours)}},
}]
\addlegendimage{mark=None,olive,solid,thick}
\addlegendimage{mark=none,black,solid,thick}
\addlegendimage{mark=none,red,solid,thick}
\addlegendimage{mark=none,blue,solid,thick}   
\addlegendimage{mark=none,teal,solid,thick}   
\end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
every axis plot/.append style={fill,fill opacity=0.5},
boxplot/draw direction=y,
ylabel={RTE},
height=3.5cm,
width=16cm,
cycle list={{olive},{black},{red},{blue},{teal}},
boxplot={
draw position={1/4+1/5*\numplotsofactualtype - 1/14*mod(\numplotsofactualtype, 5)},
box extend=0.1,
every box/.style={draw=black},
},
x=2.25cm,
xtick={0,1,2,...,25},
ytick={0,0.25,...,1},
x tick label as interval,
ymin=0,ymax=0.55,
xticklabels={%
{\texttt{00}},%
{\texttt{02}},%
{\texttt{05}},%
{\texttt{06}},%
{\texttt{07}},%
{\texttt{08}},%
},
x tick label style={
text width=2.5cm,
align=center,
grid=major,
ymin=-0.05
},
]

%----------------------%
%boxtop whiskertop median boxbottom whiskerbottom
%----------------------%
\addplot table[row sep=\\,y index=0] { data\\0.18677728756041495\\30.406278120389807\\0.12848706316840977\\0.08546960570328435\\0.0036522690303432332\\};
\addplot table[row sep=\\,y index=0] { data\\0.1117703618641368\\15.502347922411994\\0.0784530840783294\\0.0535861717341079\\0.002838672517060327\\};
\addplot table[row sep=\\,y index=0] { data\\0.33590469422984515\\6.312016194387883\\0.16932959802946662\\0.08614275186602409\\0.0014976508472826426\\};
\addplot table[row sep=\\,y index=0] { data\\0.16738344205530997\\69.0537614609103\\0.10064299345565414\\0.06284012101622527\\0.0016491734858686922\\};
\addplot table[row sep=\\,y index=0] { data\\0.11704385428789396\\43.54075236684562\\0.07652500706672315\\0.04895347960678985\\0.0008120289664719457\\};
\addplot table[row sep=\\,y index=0] { data\\0.21814999042649957\\49.41394983164806\\0.14349743459811962\\0.09310387788218635\\0.0031445730072079707\\};
\addplot table[row sep=\\,y index=0] { data\\0.1549113056514686\\31.0070906676014\\0.09435262076498102\\0.060853795149790446\\0.00475392536841793\\};
\addplot table[row sep=\\,y index=0] { data\\0.4690598681765006\\10.11029233073306\\0.21257964343871646\\0.09993910490311951\\0.00409856228646831\\};
\addplot table[row sep=\\,y index=0] { data\\0.18824119321696847\\64.457454731976\\0.10773888029408629\\0.06732743580695448\\0.0027254759831588414\\};
\addplot table[row sep=\\,y index=0] { data\\0.12837994570353486\\73.18357974619573\\0.0806935592248795\\0.051192225230630134\\0.003583307969419128\\};
\addplot table[row sep=\\,y index=0] { data\\0.1863067264546701\\43.5348760715159\\0.12459832534522484\\0.07809656407221767\\0.0011626657358558322\\};
\addplot table[row sep=\\,y index=0] { data\\0.10060841581989913\\3.1046922783910826\\0.06924584814006471\\0.04539389911457865\\0.0012557647506866588\\};
\addplot table[row sep=\\,y index=0] { data\\0.3221977677050891\\6.395642876337833\\0.14304369690198018\\0.0659235485810706\\0.0007018865069168313\\};
\addplot table[row sep=\\,y index=0] { data\\0.14784058654508675\\49.706275478942565\\0.08837795852601091\\0.053575161448718496\\0.002436821474952785\\};
\addplot table[row sep=\\,y index=0] { data\\0.1041683400068811\\44.08301101393845\\0.06727261148958065\\0.04257224508547496\\0.0006014310294603959\\};
\addplot table[row sep=\\,y index=0] { data\\0.2561758594891381\\36.2129073555592\\0.1738325302678388\\0.11348430957324629\\0.007017696767441172\\};
\addplot table[row sep=\\,y index=0] { data\\0.09183322514171108\\2.8258408709629803\\0.06426186450596931\\0.044991704134729985\\0.0029825053395364626\\};
\addplot table[row sep=\\,y index=0] { data\\0.35847956954323656\\6.028561222077252\\0.1904978329511693\\0.10573091373572907\\0.0051973405379662175\\};
\addplot table[row sep=\\,y index=0] { data\\0.19272772617667525\\41.67647693080877\\0.11439957485103629\\0.06939528329266004\\0.0008732426603353506\\};
\addplot table[row sep=\\,y index=0] { data\\0.08716833184931137\\1.0213004439743043\\0.06067759516633684\\0.03989098548793803\\0.0020564574429327493\\};
\addplot table[row sep=\\,y index=0] { data\\0.1678237741381001\\24.96160142275155\\0.11443574110602574\\0.07284694895776493\\0.0029077496242385288\\};
\addplot table[row sep=\\,y index=0] { data\\0.11467060595113399\\5.386691019890058\\0.07684300975518008\\0.04865233189611918\\0.001556269148071501\\};
\addplot table[row sep=\\,y index=0] { data\\0.41874448664568603\\5.693301055681772\\0.15740693767000608\\0.06978604856531416\\0.0009643452864565172\\};
\addplot table[row sep=\\,y index=0] { data\\0.1216509153781521\\39.811922576818176\\0.07451393932835536\\0.045165067248741635\\0.0019491721331017344\\};
\addplot table[row sep=\\,y index=0] { data\\0.09750536688761055\\28.003364281713278\\0.062110689341222616\\0.03840976614341598\\0.0010513040794093518\\};
\addplot table[row sep=\\,y index=0] { data\\0.24585648973470642\\42.8347667730638\\0.15601893701697317\\0.09923530830618378\\0.003760982328847073\\};
\addplot table[row sep=\\,y index=0] { data\\0.1192397252411452\\30.206457356402506\\0.07942830609399001\\0.053066537132354305\\0.0017312143387905273\\};
\addplot table[row sep=\\,y index=0] { data\\0.3615759792973212\\9.892290998264167\\0.17745233353104892\\0.08941637115936016\\0.0037634504060991844\\};
\addplot table[row sep=\\,y index=0] { data\\0.48310087974097543\\69.90682580710553\\0.1565876204536757\\0.08789221068900438\\0.001275281035709686\\};
\addplot table[row sep=\\,y index=0] { data\\0.12218961263592386\\40.52780739123473\\0.07682412939003416\\0.04836421188852162\\0.001242664272864636\\};

\end{axis}

\end{tikzpicture}
\caption{
Quartile ($q_1$, $q_2$, and $q_3$) and full-range ($\operatorname{min}/\operatorname{max}$) RTE statistics for metric pose estimation across six SemanticKITTI sequences~\cite{behley2019semantickitti}.
Note that the results for SSC-SK (red) are generated using \emph{ground-truth} semantic segmentations, while our method (\textit{BG-RN}, blue) uses predictions.
We nevertheless consistently outperform SSC as well as FPFH (orange), except in \texttt{Sequence 08}.
~\cref{tab:rmse_seq_08} shows this is due to the poor quality of input predictions.
% The ablation study in~\cref{tab:rmse_seq_08} examines this sequence further, showing with better predictions that our method was limited in this sequence by poor segmentation and not by the localisation method proposed.
It is also important to note that with ideal segmentations (\textit{BG-SK}), our method is capable of outperfoming even FCGF~\cite{choy2019fully} (black), a state-of-the-art learned approach.
\label{fig:mse_boxplot}}
\end{figure*}

==> plots/pca.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}
\begin{axis}[
width=6cm,
height=5cm,
xmin=0.98, xmax=1,
ymin=0.98, ymax=1,
grid=major
]
\addplot+[mark=none,red,thick] table {data/pca/box-graph-darknet-knn.txt};
\addplot+[mark=none,green,thick] table {data/pca/box-graph.txt};
\addplot+[mark=none,blue,thick] table {data/pca/pca-box-graph-darknet-knn.txt};
\addplot+[mark=none,orange,thick] table {data/pca/pca-box-graph.txt};
\end{axis}
\end{tikzpicture}
\caption{
PCA
\label{fig:pca}}
\end{figure}

==> plots/precision_recall_eval.tex <==
\begin{figure*}[t]
\usetikzlibrary{spy}

\centering
%
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
%
\begin{tikzpicture}
\begin{customlegend}[legend columns=6,legend style={nodes={scale=0.7, transform shape},align=left,draw=none,column sep=2ex},
legend entries={
{PointNetVLAD~\cite{uy2018pointnetvlad}},
{M2DP~\cite{he2016m2dp}},
{IRIS~\cite{wang2021iris}},
{ScanContext~\cite{kim2018scan}},
{ISC~\cite{wang2020isc}},
{OverlapNet~\cite{chen2021overlapnet}},
{SGPR~\cite{kong2020semantic}},
{SSC-RN~\cite{li2021ssc}},
{SSC-SK~\cite{li2021ssc}},
{\textit{BG-RN (Ours)}},
{\textit{BG-SK (Ours)}},
}]
\addlegendimage{mark=None,pink,solid,thick}
\addlegendimage{mark=none,magenta,solid,thick}   
\addlegendimage{mark=none,black,solid,thick}   
\addlegendimage{mark=none,brown,solid,thick}   
\addlegendimage{mark=none,cyan,solid,thick}   
\addlegendimage{mark=none,purple,solid,thick}   
\addlegendimage{mark=none,orange,solid,thick}   
\addlegendimage{mark=none,green,solid,thick}   
\addlegendimage{mark=none,blue,solid,thick}   
\addlegendimage{mark=none,red,solid,thick}   
\addlegendimage{mark=none,teal,solid,thick}
\end{customlegend}
\end{tikzpicture}
%
\subfloat[Sequence \texttt{00}\label{fig:seq00}]{
\begin{tikzpicture} [spy using outlines={circle, magnification=3, size=1cm, connect spies}]
\begin{axis}[
width=6cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,pink,solid,thick] table {data/00/PointNetVlad.txt};
\addplot+[mark=none,magenta,solid,thick] table {data/00/M2DP.txt};
\addplot+[mark=none,black,solid,thick] table {data/00/IRIS.txt};
\addplot+[mark=none,brown,solid,thick] table {data/00/SC.txt};
\addplot+[mark=none,cyan,solid,thick] table {data/00/ISC.txt};
\addplot+[mark=none,purple,solid,thick] table {data/00/overlap.txt};
\addplot+[mark=none,orange,solid,thick] table {data/00/SGPR.txt};
\addplot+[mark=none,green,solid,thick] table {data/00/SSC_rn.txt};
\addplot+[mark=none,blue,solid,thick] table {data/00/SSC.txt};
\addplot+[mark=none,red,solid,thick] table {data/00/box-graph-darknet-knn.txt};
\addplot+[mark=none,teal,solid,thick] table {data/00/box-graph.txt};

\begin{scope}
    \spy[green!70!black,size=2cm] on (4.2,2.2) in node [fill=white] at (1.2,1.2);
\end{scope}

\end{axis}
\end{tikzpicture}
}
%
\subfloat[Sequence \texttt{02}\label{fig:seq02}]{
\begin{tikzpicture}
\begin{axis}[
width=6cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,pink,solid,thick] table {data/02/PointNetVlad.txt};
\addplot+[mark=none,magenta,solid,thick] table {data/02/M2DP.txt};
\addplot+[mark=none,black,solid,thick] table {data/02/IRIS.txt};
\addplot+[mark=none,brown,solid,thick] table {data/02/SC.txt};
\addplot+[mark=none,cyan,solid,thick] table {data/02/ISC.txt};
\addplot+[mark=none,purple,solid,thick] table {data/02/overlap.txt};
\addplot+[mark=none,orange,solid,thick] table {data/02/SGPR.txt};
\addplot+[mark=none,green,solid,thick] table {data/02/SSC_rn.txt};
\addplot+[mark=none,blue,solid,thick] table {data/02/SSC.txt};
\addplot+[mark=none,red,solid,thick] table {data/02/box-graph-darknet-knn.txt};
\addplot+[mark=none,teal,solid,thick] table {data/02/box-graph.txt};
\end{axis}
\end{tikzpicture}
}
%
\subfloat[Sequence \texttt{05}\label{fig:seq05}]{
\begin{tikzpicture} [spy using outlines={circle, magnification=3, size=1cm, connect spies}]
\begin{axis}[
width=6cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,pink,solid,thick] table {data/05/PointNetVlad.txt};
\addplot+[mark=none,magenta,solid,thick] table {data/05/M2DP.txt};
\addplot+[mark=none,black,solid,thick] table {data/05/IRIS.txt};
\addplot+[mark=none,brown,solid,thick] table {data/05/SC.txt};
\addplot+[mark=none,cyan,solid,thick] table {data/05/ISC.txt};
\addplot+[mark=none,purple,solid,thick] table {data/05/overlap.txt};
\addplot+[mark=none,orange,solid,thick] table {data/05/SGPR.txt};
\addplot+[mark=none,green,solid,thick] table {data/05/SSC_rn.txt};
\addplot+[mark=none,blue,solid,thick] table {data/05/SSC.txt};
\addplot+[mark=none,red,solid,thick] table {data/05/box-graph-darknet-knn.txt};
\addplot+[mark=none,teal,solid,thick] table {data/05/box-graph.txt};

\begin{scope}
    \spy[green!70!black,size=2cm] on (4.2,2.2) in node [fill=white] at (1.2,1.2);
\end{scope}

\end{axis}
\end{tikzpicture}
}

\subfloat[Sequence \texttt{06}\label{fig:seq06}]{
\begin{tikzpicture} [spy using outlines={circle, magnification=3, size=1cm, connect spies}]
\begin{axis}[
width=6cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,pink,solid,thick] table {data/06/PointNetVlad.txt};
\addplot+[mark=none,magenta,solid,thick] table {data/06/M2DP.txt};
\addplot+[mark=none,black,solid,thick] table {data/06/IRIS.txt};
\addplot+[mark=none,brown,solid,thick] table {data/06/SC.txt};
\addplot+[mark=none,cyan,solid,thick] table {data/06/ISC.txt};
\addplot+[mark=none,purple,solid,thick] table {data/06/overlap.txt};
\addplot+[mark=none,orange,solid,thick] table {data/06/SGPR.txt};
\addplot+[mark=none,green,solid,thick] table {data/06/SSC_rn.txt};
\addplot+[mark=none,blue,solid,thick] table {data/06/SSC.txt};
\addplot+[mark=none,red,solid,thick] table {data/06/box-graph-darknet-knn.txt};
\addplot+[mark=none,teal,solid,thick] table {data/06/box-graph.txt};

\begin{scope}
    \spy[green!70!black,size=2cm] on (4.2,2.2) in node [fill=white] at (1.2,1.2);
\end{scope}

\end{axis}
\end{tikzpicture}
}
%
\subfloat[Sequence \texttt{07}\label{fig:seq07}]{
\begin{tikzpicture} [spy using outlines={circle, magnification=3, size=1cm, connect spies}]
\begin{axis}[
width=6cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,pink,solid,thick] table {data/07/PointNetVlad.txt};
\addplot+[mark=none,magenta,solid,thick] table {data/07/M2DP.txt};
\addplot+[mark=none,black,solid,thick] table {data/07/IRIS.txt};
\addplot+[mark=none,brown,solid,thick] table {data/07/SC.txt};
\addplot+[mark=none,cyan,solid,thick] table {data/07/ISC.txt};
\addplot+[mark=none,purple,solid,thick] table {data/07/overlap.txt};
\addplot+[mark=none,orange,solid,thick] table {data/07/SGPR.txt};
\addplot+[mark=none,green,solid,thick] table {data/07/SSC_rn.txt};
\addplot+[mark=none,blue,solid,thick] table {data/07/SSC.txt};
\addplot+[mark=none,red,solid,thick] table {data/07/box-graph-darknet-knn.txt};
\addplot+[mark=none,teal,solid,thick] table {data/07/box-graph.txt};

\begin{scope}
    \spy[green!70!black,size=2cm] on (4.2,2.2) in node [fill=white] at (1.2,1.2);
\end{scope}

\end{axis}
\end{tikzpicture}
}
\subfloat[Sequence \texttt{08}\label{fig:seq08}]{
\begin{tikzpicture}
\begin{axis}[
width=6cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1,
grid=major
]
\addplot+[mark=none,pink,solid,thick] table {data/08/PointNetVlad.txt};
\addplot+[mark=none,magenta,solid,thick] table {data/08/M2DP.txt};
\addplot+[mark=none,black,solid,thick] table {data/08/IRIS.txt};
\addplot+[mark=none,brown,solid,thick] table {data/08/SC.txt};
\addplot+[mark=none,cyan,solid,thick] table {data/08/ISC.txt};
\addplot+[mark=none,purple,solid,thick] table {data/08/overlap.txt};
\addplot+[mark=none,orange,solid,thick] table {data/08/SGPR.txt};
\addplot+[mark=none,green,solid,thick] table {data/08/SSC_rn.txt};
\addplot+[mark=none,blue,solid,thick] table {data/08/SSC.txt};
\addplot+[mark=none,red,solid,thick] table {data/08/box-graph-darknet-knn.txt};
\addplot+[mark=none,teal,solid,thick] table {data/08/box-graph.txt};

\end{axis}
\end{tikzpicture}
}
\caption{
Precision-recall curves across six Semantic KITTI Sequences~\cite{behley2019semantickitti}.
These curves are aggregated in~\cref{tab:fscores,tab:ap_metrics}.
Cluttered results are presented on a zoomed in scope, for better readability.
\label{fig:precision_recal_eval}}
\vspace{-15pt}
\end{figure*}

==> plots/recall_at_n.tex <==
\pgfplotsset{
select row/.style={
x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
}
}

\definecolor{ao}{rgb}{0.0, 0.5, 0.0}

\pgfplotstableread[col sep=comma]{
recall,gt,pred
0.0,100.0,100.0
0.7936507936507936,100.0,100.0
1.5873015873015872,100.0,100.0
2.380952380952381,100.0,100.0
3.1746031746031744,100.0,100.0
3.968253968253968,100.0,100.0
4.761904761904762,100.0,100.0
5.555555555555555,100.0,100.0
6.349206349206349,100.0,100.0
7.142857142857142,100.0,100.0
7.936507936507936,100.0,100.0
8.73015873015873,100.0,100.0
9.523809523809524,100.0,100.0
10.317460317460316,100.0,100.0
11.11111111111111,100.0,100.0
11.904761904761903,100.0,100.0
12.698412698412698,100.0,100.0
13.492063492063492,100.0,100.0
14.285714285714285,100.0,100.0
15.079365079365079,100.0,100.0
15.873015873015872,100.0,100.0
16.666666666666664,100.0,100.0
17.46031746031746,100.0,100.0
18.253968253968253,100.0,100.0
19.047619047619047,100.0,100.0
19.841269841269842,100.0,100.0
20.634920634920633,100.0,100.0
21.428571428571427,100.0,100.0
22.22222222222222,100.0,100.0
23.015873015873016,100.0,100.0
23.809523809523807,100.0,100.0
24.6031746031746,100.0,100.0
25.396825396825395,100.0,100.0
26.190476190476186,100.0,100.0
26.984126984126984,100.0,100.0
27.77777777777778,100.0,100.0
28.57142857142857,100.0,100.0
29.36507936507936,100.0,100.0
30.158730158730158,100.0,100.0
30.952380952380953,100.0,100.0
31.746031746031743,100.0,100.0
32.53968253968254,100.0,100.0
33.33333333333333,100.0,100.0
34.12698412698413,100.0,100.0
34.92063492063492,100.0,100.0
35.71428571428571,100.0,100.0
36.507936507936506,100.0,100.0
37.301587301587304,100.0,100.0
38.095238095238095,100.0,100.0
38.888888888888886,100.0,100.0
39.682539682539684,100.0,100.0
40.476190476190474,100.0,100.0
41.269841269841265,100.0,100.0
42.063492063492056,100.0,100.0
42.857142857142854,100.0,100.0
43.65079365079365,100.0,100.0
44.44444444444444,100.0,100.0
45.238095238095234,100.0,100.0
46.03174603174603,100.0,100.0
46.82539682539682,100.0,100.0
47.61904761904761,100.0,100.0
48.412698412698404,100.0,100.0
49.2063492063492,100.0,100.0
50.0,100.0,100.0
50.79365079365079,100.0,100.0
51.58730158730158,100.0,100.0
52.38095238095237,100.0,100.0
53.17460317460318,100.0,100.0
53.96825396825397,100.0,100.0
54.76190476190476,100.0,100.0
55.55555555555556,100.0,100.0
56.34920634920635,100.0,100.0
57.14285714285714,100.0,100.0
57.93650793650793,100.0,100.0
58.73015873015872,100.0,100.0
59.523809523809526,100.0,100.0
60.317460317460316,100.0,100.0
61.11111111111111,100.0,100.0
61.904761904761905,100.0,100.0
62.698412698412696,100.0,100.0
63.49206349206349,100.0,100.0
64.28571428571428,100.0,100.0
65.07936507936508,100.0,100.0
65.87301587301587,100.0,100.0
66.66666666666666,100.0,99.65674696898125
67.46031746031746,100.0,99.66065086613031
68.25396825396825,100.0,99.66452852069291
69.04761904761905,100.0,99.66833751044278
69.84126984126983,100.0,99.67203587974264
70.63492063492063,100.0,95.0970635744779
71.42857142857142,100.0,95.1356438213915
72.22222222222221,99.98232724885759,95.15233087537008
73.01587301587301,99.96303148995719,95.16700732999753
73.8095238095238,99.94373573105678,95.09329372774751
74.60317460317461,99.92443997215639,95.01236381196699
75.39682539682539,99.90514421325601,94.88821494471212
76.19047619047619,99.89838062014171,88.2087947551773
76.98412698412697,99.8994021603188,88.14254218015955
77.77777777777777,99.90042370049586,88.10328872726375
78.57142857142857,99.90144524067296,88.06878237276301
79.36507936507937,99.90244030428708,87.4181810353762
80.15873015873015,99.79491130305634,84.29014393388884
80.95238095238095,99.7558548252499,84.22958858172147
81.74603174603175,99.71679834744346,84.19582291585179
82.53968253968253,99.67774186963702,84.1620572499821
83.33333333333333,99.63868539183058,84.08121516083297
84.12698412698411,99.59962891402414,83.65463141089592
84.92063492063492,99.56057243621771,83.48372018826537
85.71428571428571,99.49673649364051,83.45515587915447
86.5079365079365,98.85677803252601,83.33463685163916
87.3015873015873,98.58295103646637,83.30909130281783
88.09523809523809,98.38614490193098,83.26862864789692
88.88888888888889,98.16127644506943,83.13814613566461
89.68253968253967,97.93638571390605,82.97101296706398
90.47619047619047,97.47597050742317,80.74482922582153
91.26984126984127,85.57474962537745,79.21540270383946
92.06349206349206,81.22641432191031,71.87242432934057
92.85714285714285,79.7782836485244,62.79000319059477
93.65079365079364,79.35700793772172,58.13721664253737
94.44444444444444,78.30645615610429,57.05135655774267
95.23809523809523,71.73585321109366,55.99472605956055
96.03174603174602,61.62532001746639,52.237602941650316
96.82539682539681,57.97262713526777,51.73141378809496
97.61904761904762,52.980778328734615,51.32754023805467
98.4126984126984,52.63551369290798,49.86127557276028
99.2063492063492,34.50029115452374,46.23980307175557
100.0,0.09118463478307784,0.09118463478307784
}\PRData

\begin{figure}[!h]
\centering
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
width=6cm,
height=6cm,
legend style={at={(0.3,0.3)}, anchor=north,legend columns=1},
xlabel={$\mathrm{Recall}~\SI{}{\percent}$},
ylabel={$\mathrm{Precision}~\SI{}{\percent}$},
grid=major,
no markers,
every axis plot/.append style={very thick},
xtick={0,20,...,100},
ytick={0,20,...,100},
x label style={at={(axis description cs:0.55,-0.06)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.4,1.1)},rotate=-90,anchor=north},
]
\addplot[red!20!red] table[x=recall,y=gt]{\PRData};
\addplot[ao!20!ao] table[x=recall,y=pred]{\PRData};
\legend{\texttt{gt},\texttt{pred}};
\end{axis}
\end{tikzpicture}
}
\caption{
Precision-recall performance as averaged over all KITTI sequences in our test set comparing the use of ground truth segmentations with RangeNet++ predictions.
}
\label{fig:recall_at_n}
\vspace{-.4cm}
\end{figure}

==> plots/vertex_counts.tex <==
\pgfplotsset{
select row/.style={
x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
}
}

\pgfplotstableread[col sep=comma]{
seq,num
00,89.72274829332746
02,81.58335121218623
05,110.07823252444767
06,87.47411444141689
07,82.21435059037239
08,88.65143699336772
}\vertexCountsData

\begin{figure}[!h]
\centering
%
{\scalefont{0.8}
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=.5cm,
width=8cm,
height=3cm,
enlarge x limits=0.15,
legend style={at={(0.6,0.975)}, anchor=north,legend columns=-1},
xtick=data,
symbolic x coords={00,02,05,06,07,08},
xlabel={\texttt{Seq}},
ylabel={Vertices},
x label style={at={(axis description cs:0.97,0.02)},rotate=0,anchor=south},
y label style={at={(axis description cs:0.25,1.25)},rotate=-90,anchor=north},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
scaled y ticks=false,
grid=major,
xmajorgrids=false
]
\addplot[purple!20!purple,fill=purple!80!white] table[x=seq,y=num]{\vertexCountsData};
\end{axis}
\end{tikzpicture}
}
\caption{
\gp{Maybe just quote average in text and remove this, especially if there's no space}
Average number of vertices in the semantic graph of scans from each KITTI sequence.
}
\label{fig:vertex_counts}
\vspace{-.3cm}
\end{figure}
